The Space-Time Picture of the Wee Partons and the AGK Cutting Rules in Perturbative QCD

We discuss the space-time picture of scattering amplitudes with single and double ladder exchange in perturbative QCD. Particular emphasis is given to the Abramovsky Gribov Kanchelli (AGK) rules which describe the relative contributions of the diffractive dissociation and processes with other multiplicities to the elastic scattering amplitude. Inside the Pomeron Pomeron interaction vertices we find a new matrix which describes the transition from one s-cut to another and which goes beyond the original the AGK rules.

==> paper27.fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7863,4236)(602,-4001)
\put(2261,-3973){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}a}}}
\put(6856,-3973){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}b}}}
\put(602,112){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}q}}}
\put(729,-654){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_1$}}}
\put(2261,-1931){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_2$}}}
\put(2261,-2952){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_3$}}}
\put(3410,-654){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_1'$}}}
\put(602,-3080){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(2261,-910){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_1$}}}
\put(729,-1675){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_2$}}}
\put(729,-2697){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_3$}}}
\put(3410,-1675){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_2'$}}}
\put(3410,-2697){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_3'$}}}
\end{picture}


==> paper27.fig10a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig10a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7750,4206)(634,-4981)
\put(4492,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}a}}}
\put(4192,-1121){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_s$}}}
\put(1247,-1482){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}k}}}
\put(5251,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\vspace{0.5cm}}}}
\end{picture}


==> paper27.fig10b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig10b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7838,2826)(590,-3106)
\put(3751,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_s\,q'_s$}}}
\put(3901,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}q"}}}
\put(1456,-1044){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_3$}}}
\put(4509,-2326){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}b}}}
\put(5176,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\vspace{0.5cm}}}}
\put(3520,-763){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(4386,-763){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\end{picture}


==> paper27.fig10c.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig10c.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7753,2106)(590,-2795)
\put(4467,-2776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}c}}}
\put(1508,-1629){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}k}}}
\put(1689,-844){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_s$}}}
\put(1206,-1267){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_3$}}}
\end{picture}


==> paper27.fig11.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig11.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8134,2583)(857,-2743)
\put(857,-666){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}k}}}
\put(1272,-471){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\nu$}}}
\put(1304,-1446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\mu$}}}
\put(1655,-722){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\sigma$}}}
\put(7600,-965){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\sigma$}}}
\put(1711,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}a}}}
\put(5176,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}b}}}
\put(8011,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}c}}}
\put(4141,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\vspace{0.5cm}}}}
\put(7494,-1478){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}q}}}
\put(1527,-1112){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}q}}}
\put(4153,-295){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q_i$}}}
\put(4153,-702){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\sigma'$}}}
\put(4878,-702){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\sigma$}}}
\put(4658,-1206){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\mu$}}}
\end{picture}


==> paper27.fig12.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig12.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4524,3489)(2464,-3091)
\put(4501,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}N}}}
\put(4501,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}N}}}
\put(3061,254){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\vspace{0.5cm}}}}
\end{picture}


==> paper27.fig13ab.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig13ab.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7968,4651)(861,-5280)
\put(6927,-5253){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}b}}}
\put(4383,-761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(1163,-856){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}h}}}
\put(1163,-3827){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}d}}}
\put(2739,-5253){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}a}}}
\end{picture}


==> paper27.fig13c.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig13c.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8020,4009)(889,-5410)
\put(8909,-1533){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(4651,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}c}}}
\end{picture}


==> paper27.fig14a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig14a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7959,4277)(947,-4284)
\put(7200,-3102){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}N}}}
\put(7388,-3177){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}4}}}
\put(7200,-279){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}N}}}
\put(7388,-316){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}4}}}
\put(1420,-1688){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\omega$}}}
\put(947,-1616){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}disc }}}
\put(4544,-4254){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\vspace{0.5cm}}}}
\put(5143,-3779){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}a}}}
\put(7802,-1257){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(7351,-1257){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(6899,-1257){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(6410,-1257){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\end{picture}


==> paper27.fig14b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig14b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9481,7157)(837,-7080)
\put(5088,-5132){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}N}}}
\put(4667,-3601){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}+}}}
\put(7840,-1176){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{rm}=}}}
\put(5132,-394){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}4}}}
\put(4878,-285){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}N}}}
\put(5935,-1889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(5303,-5204){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(4951,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b}}}
\put(4286,-7041){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\vspace{0.5cm}}}}
\put(2471,-5591){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}+}}}
\put(7672,-394){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\gamma^*$}}}
\put(1536,-394){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\gamma^*$}}}
\put(5427,-4991){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}I}}}
\put(5303,-1889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(4667,-1889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(4030,-1889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(7840,-1176){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{rm}=}}}
\put(5132,-394){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}4}}}
\put(4878,-285){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}N}}}
\put(5935,-1889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(5303,-1889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(4667,-1889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(4667,-3601){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}+}}}
\put(7672,-394){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\gamma^*$}}}
\put(1536,-394){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\gamma^*$}}}
\put(5427,-4991){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}I}}}
\put(5303,-5204){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(5088,-5132){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}N}}}
\put(4030,-1889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\end{picture}


==> paper27.fig14c.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig14c.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8022,4690)(968,-5043)
\put(4897,-5025){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c}}}
\put(4337,-2351){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}=}}}
\put(2533,-2164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}I}}}
\put(2409,-2475){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(2222,-2351){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}N}}}
\put(4897,-5025){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c}}}
\put(4337,-2351){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}=}}}
\put(2533,-2164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}I}}}
\put(2409,-2475){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(2222,-2351){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}N}}}
\put(2222,-2351){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}N}}}
\put(2409,-2475){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(2533,-2164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}I}}}
\put(4337,-2351){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}=}}}
\put(4897,-5025){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c}}}
\end{picture}


==> paper27.fig15ab.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig15ab.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8080,5285)(683,-5047)
\put(4651,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\vspace{0.5cm}}}}
\put(6839,-4570){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}b}}}
\put(2497,-4570){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}a}}}
\end{picture}


==> paper27.fig15c.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig15c.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3879,4827)(2639,-4726)
\put(4576,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}c}}}
\end{picture}


==> paper27.fig16.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig16.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8056,5325)(848,-5044)
\put(2705,-5012){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}a}}}
\put(6887,-5012){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}b}}}
\end{picture}


==> paper27.fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7801,4915)(603,-4457)
\put(603,-716){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}t}}}
\put(4794,-716){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}t}}}
\put(2382,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_2$}}}
\put(2443,-4425){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}a}}}
\put(6617,-4425){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}b}}}
\put(3151,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\vspace{0.5cm}}}}
\put(2382,-1295){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_1$}}}
\put(8404,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}t}}}
\put(1154,-2032){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$t_2$}}}
\put(1031,-1418){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$t_1$}}}
\put(1154,-1725){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_2$}}}
\end{picture}


==> paper27.fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5903,3136)(1266,-3646)
\put(2300,-2899){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}x}}}
\put(2300,-2127){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}x}}}
\put(2300,-1354){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}x}}}
\put(2300,-583){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}x}}}
\put(7076,-583){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}x}}}
\put(3164,-1699){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$k_i'$}}}
\put(1324,-1699){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$k_i$}}}
\put(5956,-3621){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}b}}}
\put(2253,-3621){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}a}}}
\put(7076,-2899){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}x}}}
\put(7076,-2127){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}x}}}
\put(7076,-1354){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}x}}}
\end{picture}


==> paper27.fig4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig4.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6080,4335)(1191,-3877)
\put(4149,-2392){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}=}}}
\put(5557,-3014){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q_n$}}}
\put(3001,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\vspace{0.5cm}}}}
\end{picture}


==> paper27.fig5a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig5a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5915,4472)(1803,-4701)
\put(4824,-4678){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\vspace{0.5cm}}}}
\put(4824,-4389){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}a}}}
\put(1803,-1109){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\gamma^*$}}}
\put(7364,-1045){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}M}}}
\end{picture}


==> paper27.fig5b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig5b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7700,4451)(491,-4996)
\put(2740,-2476){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q$}}}
\put(6847,-2517){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x_1$}}}
\put(2746,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b}}}
\put(6796,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}c}}}
\put(1250,-2476){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k$}}}
\end{picture}


==> paper27.fig6a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig6a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00061200in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8363,5055)(676,-4957)
\put(5896,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}3}}}
\put(6976,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}4}}}
\put(2701,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}1}}}
\put(3736,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}2}}}
\put(4906,-4921){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\vspace{0.5cm}}}}
\put(8776,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\gamma^*$}}}
\put(4906,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}a}}}
\put(676,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\gamma^*$}}}
\end{picture}


==> paper27.fig6b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig6b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00061200in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8153,5218)(886,-5494)
\put(4951,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b}}}
\end{picture}


==> paper27.fig7ab.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig7ab.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8120,4647)(751,-4735)
\put(2723,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_2$}}}
\put(1779,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_1$}}}
\put(1172,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}q}}}
\put(3870,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_3$}}}
\put(3734,-1267){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta''$}}}
\put(1441,-2009){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}1}}}
\put(2049,-2009){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}2}}}
\put(3330,-2009){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}3}}}
\put(2476,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta''-\beta_R$}}}
\put(751,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta_R + \beta'$}}}
\put(1779,-795){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta_R$}}}
\put(3870,-2009){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}4}}}
\put(4341,-795){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta'$}}}
\put(7106,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_2$}}}
\put(6027,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_1$}}}
\put(7241,-4705){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b}}}
\put(2925,-4705){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a}}}
\put(8185,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_3$}}}
\put(2655,-1335){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha''$}}}
\put(2655,-795){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha'$}}}
\put(6972,-1335){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha''$}}}
\put(6972,-863){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha'$}}}
\end{picture}


==> paper27.fig7cd.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig7cd.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7871,6746)(574,-6622)
\put(6917,-2330){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_3$}}}
\put(5402,-3116){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_4$}}}
\put(4239,-3128){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_4$}}}
\put(6012,-3007){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_3$}}}
\put(1249,-2411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha'$}}}
\put(5998,-44){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_0$}}}
\put(6025,-842){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_1$}}}
\put(5984,-1653){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_2$}}}
\put(5430,-2330){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_3'$}}}
\put(2551,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta_2$}}}
\put(4847,-3846){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta_4$}}}
\put(4847,-2926){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta_3$}}}
\put(6905,-4225){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta_5$}}}
\put(6905,-3142){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_5$}}}
\put(7053,-3630){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_5$}}}
\put(5849,-625){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta_0$}}}
\put(6079,-2114){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta_2$}}}
\put(1316,-2926){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_3$}}}
\put(1804,-2723){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha_3$}}}
\put(1655,-2304){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha_2$}}}
\put(1682,-1925){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha_1$}}}
\put(1263,-1843){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}2}}}
\put(4426,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\vspace{0.5cm}}}}
\put(1884,-5524){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}c}}}
\put(6242,-5551){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}d}}}
\put(695,-1857){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}1}}}
\end{picture}


==> paper27.fig7ef.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig7ef.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8227,4624)(740,-4577)
\put(7609,-4547){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}f}}}
\put(2726,-4547){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}e}}}
\put(3498,-1897){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(2186,-1925){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(2903,-1533){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(2915,-1249){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(2889,-898){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\end{picture}


==> paper27.fig8ab.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig8ab.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8134,4397)(677,-4972)
\put(3455,-2302){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(2601,-2302){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(1746,-2302){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(889,-2302){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(2387,-4590){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a}}}
\put(3976,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\vspace{0.5cm}}}}
\put(677,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}C}}}
\put(677,-1731){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}B}}}
\put(677,-969){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}A}}}
\put(6875,-4590){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b}}}
\end{picture}


==> paper27.fig8cd.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig8cd.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8007,3907)(602,-4472)
\put(602,-2873){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}C}}}
\put(602,-3446){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}B}}}
\put(6821,-4451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}d}}}
\put(2378,-4451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}c}}}
\put(602,-1007){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}A}}}
\end{picture}


==> paper27.fig9ab.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig9ab.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8149,3624)(605,-4139)
\put(2050,-4112){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}a}}}
\put(1981,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta$}}}
\put(7428,-3156){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n''$}}}
\put(5636,-3156){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n'$}}}
\put(5994,-1423){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_1$}}}
\put(7846,-3753){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p''$}}}
\put(6233,-3753){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p'$}}}
\put(7069,-4112){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}b}}}
\end{picture}


==> paper27.fig9cd.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper27.fig9cd.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8338,4207)(544,-5353)
\put(6902,-2060){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k''$}}}
\put(7012,-1303){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_0$}}}
\put(7159,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}d}}}
\put(2267,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}c}}}
\end{picture}

